RT-K-Net: Revisiting K-Net for Real-Time Panoptic Segmentation

Panoptic segmentation is one of the most challenging scene parsing tasks, combining the tasks of semantic segmentation and instance segmentation. While much progress has been made, few works focus on the real-time application of panoptic segmentation methods. In this paper, we revisit the recently introduced K-Net architecture. We propose vital changes to the architecture, training, and inference procedure, which massively decrease latency and improve performance. Our resulting RT-K-Net sets a new state-of-the-art performance for real-time panoptic segmentation methods on the Cityscapes dataset and shows promising results on the challenging Mapillary Vistas dataset. On Cityscapes, RT-K-Net reaches 60.2 % PQ with an average inference time of 32 ms for full resolution 1024x2048 pixel images on a single Titan RTX GPU. On Mapillary Vistas, RT-K-Net reaches 33.2 % PQ with an average inference time of 69 ms. Source code is available at https://github.com/markusschoen/RT-K-Net.

==> doc/tikz/knet_kernel_init.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[node distance=1.2cm, every node/.style={font=\scriptsize}]

% thing branch
\node (convlayer_th) [convlayer, fill=Tan!20] {Conv+BN+ReLU};
\node (convop_th) [conv, right of=convlayer_th, xshift=1cm, fill=Tan!20] {\normalsize $\ast$};
\node (kernels_th) [below of=convop_th, yshift=0.35cm] {$K^{\mathrm{inst}}$};
\node (features_th) [left of=kernels_th, xshift=-2.7cm] {$F^{\mathrm{inst}}$};
\node (masks_th) [right of=kernels_th, xshift=0.5cm] {$M^{\mathrm{inst}}$};

\draw [->,>=stealth] (convlayer_th) -- (convop_th);
\draw [->,>=stealth] (features_th) |- (convlayer_th);
\draw [->,>=stealth] (kernels_th) -- (convop_th);
\draw [->,>=stealth] (convop_th) -| (masks_th);

% segmentation branch
\node (convlayer_seg) [convlayer, below of=convlayer_th, yshift=-2.2cm, fill=Tan!20] {Conv+BN+ReLU};
\node (convop_seg) [conv, right of=convlayer_seg, xshift=1cm, fill=Tan!20] {\normalsize $\ast$};
\node (kernels_seg) [above of=convop_seg, yshift=-0.35cm] {$K^{\mathrm{seg}}$};
\node (features_seg) [left of=kernels_seg, xshift=-2.7cm] {$F^{\mathrm{seg}}$};
\node (masks_seg) [right of=kernels_seg, xshift=0.5cm] {$M^{\mathrm{seg}}$};
\node (loss_seg) [right of=masks_seg, xshift=0.5cm] {$\mathcal{L}^{\mathrm{seg}}$};

\draw [->,>=stealth] (convlayer_seg) -- (convop_seg);
\draw [->,>=stealth] (features_seg) |- (convlayer_seg);
\draw [->,>=stealth] (kernels_seg) -- (convop_seg);
\draw [->,>=stealth] (convop_seg) -| (masks_seg);
\draw [->,>=stealth,dashed] (loss_seg) -- (masks_seg);

% combination branch
\node (plus) [conv, below of=features_th, yshift=0.35cm, fill=Tan!20] {\tiny $+$};
\node (concat_k) [conv, below of=convop_th, yshift=-0.5cm, fill=Tan!20] {\tiny $\mathbin\Vert$};
\node (concat_m) [conv, below of=masks_th, yshift=0.35cm, fill=Tan!20] {\tiny $\mathbin\Vert$};
\node (f) [right of=plus] {$F$};
\node (k) [right of=f, xshift=2.5cm] {$K_0$};
\node (m) [right of=k, xshift=0.5cm] {$M_0$};

\draw [->,>=stealth] (features_th) -- (plus);
\draw [->,>=stealth] (features_seg) -- (plus);
\draw [->,>=stealth] (plus) -- (f);

\draw [->,>=stealth] (kernels_th) -- (concat_k);
\draw [->,>=stealth] (kernels_seg) -- (concat_k);
\draw [->,>=stealth] (concat_k) -- (k);

\draw [->,>=stealth] (masks_th) -- (concat_m);
\draw [->,>=stealth] (masks_seg) -- (concat_m);
\draw [->,>=stealth] (concat_m) -- (m);

\end{tikzpicture}


==> doc/tikz/rtknet_kernel_init.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[node distance=1.2cm, every node/.style={font=\scriptsize}]

\node (convlayer_pan) [convlayer, fill=Tan!20] {Conv+BN+ReLU};
\node (convop_pan) [conv, right of=convlayer_pan, xshift=1cm, fill=Tan!20] {\normalsize $\ast$};
\node (kernels_pan) [below of=convop_pan, yshift=0.35cm] {$K_0$};
\node (features_pan) [left of=kernels_pan, xshift=-2.7cm] {$F$};
\node (masks_pan) [right of=kernels_pan, xshift=0.5cm] {$M_0$};

\draw [->,>=stealth] (convlayer_pan) -- (convop_pan);
\draw [->,>=stealth] (features_pan) |- (convlayer_pan);
\draw [->,>=stealth] (kernels_pan) -- (convop_pan);
\draw [->,>=stealth] (convop_pan) -| (masks_pan);

% Auxilary semantic head
\node (aux_head) [aux_head, below of=convlayer_pan, yshift=-0.8cm, xshift=1.5cm] {};
\node[anchor=south east,inner sep=2pt] at (aux_head.south east) {Aux Seg Head};
\node (seg) [convlayer, below of=convlayer_pan, yshift=-0.8cm] {Conv+BN+ReLU};
\node (seg_conv) [conv, right of=seg, xshift=1cm] {\normalsize $\ast$};
\node (seg_mask) [right of=seg_conv, xshift=0.5cm] {$M^{\mathrm{seg}}$};+
\node (loss_mask) [right of=seg_mask, xshift=0.5cm] {$\mathcal{L}^{\mathrm{seg}}$};

\draw [->,>=stealth] (features_pan) |- (seg);
\draw [->,>=stealth] (seg) -- (seg_conv);
\draw [->,>=stealth] (seg_conv) -- (seg_mask);
\draw [->,>=stealth,dashed] (loss_mask) -- (seg_mask);

\end{tikzpicture}

==> doc/tikz/speed_acc_tradeoff.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\scriptsize},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\scriptsize Inference Speed in ms},
xmajorgrids,
xmin=20, xmax=120,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\scriptsize Panoptic Quality in \%},
ymajorgrids,
ymin=55, ymax=62,
ytick style={color=black}
]
\addplot [semithick, red, mark=+, mark size=3, mark options={solid}, only marks]
table {%
32 60.2
};
\addlegendentry{RT-K-Net~(Ours)}
\addplot [semithick, red, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
112 56.9
};
\addlegendentry{K-Net~\cite{Zhang2021}}
\addplot [semithick, blue, mark=star, mark size=3, mark options={solid}, only marks]
table {%
36 55.7
};
\addlegendentry{MGNet~\cite{Schoen2021}}
\addplot [semithick, black, mark=square*, mark size=3, mark options={solid}, only marks]
table {%
63 58.4
};
\addlegendentry{Panoptic Deeplab~\cite{Chen2020}}
\addplot [semithick, green01270, mark=pentagon*, mark size=3, mark options={solid}, only marks]
table {%
82 57.3
};
\addlegendentry{Petrovai and Nedevschi~\cite{Petrovai2020}}
\addplot [semithick, darkviolet1910191, mark=diamond*, mark size=3, mark options={solid}, only marks]
table {%
99 58.8
};
\addlegendentry{Hou~\etal~\cite{Hou2020}}
\draw[-biggertip,draw=red] (axis cs:110,57) -- (axis cs:34,60.1);
\end{axis}

\end{tikzpicture}

